Relational Deep Learning: Graph Representation Learning on Relational Databases

Much of the world's most valued data is stored in relational databases and data warehouses, where the data is organized into many tables connected by primary-foreign key relations. However, building machine learning models using this data is both challenging and time consuming. The core problem is that no machine learning method is capable of learning on multiple tables interconnected by primary-foreign key relations. Current methods can only learn from a single table, so the data must first be manually joined and aggregated into a single training table, the process known as feature engineering. Feature engineering is slow, error prone and leads to suboptimal models. Here we introduce an end-to-end deep representation learning approach to directly learn on data laid out across multiple tables. We name our approach Relational Deep Learning (RDL). The core idea is to view relational databases as a temporal, heterogeneous graph, with a node for each row in each table, and edges specified by primary-foreign key links. Message Passing Graph Neural Networks can then automatically learn across the graph to extract representations that leverage all input data, without any manual feature engineering. Relational Deep Learning leads to more accurate models that can be built much faster. To facilitate research in this area, we develop RelBench, a set of benchmark datasets and an implementation of Relational Deep Learning. The data covers a wide spectrum, from discussions on Stack Exchange to book reviews on the Amazon Product Catalog. Overall, we define a new research area that generalizes graph machine learning and broadens its applicability to a wide set of AI use cases.

==> figs/f1_labels_alt.tex <==
\begin{tikzpicture}

\node (ex1) at (5,0)
{\includegraphics[trim={0.4cm 0.6cm 0cm 0cm}, clip, scale=0.62]{figs/f1_alt.pdf}};
\node[scale=0.8] at (-0.1,-1.8) { \textbf{(a)} Relational Database};

\node[scale=0.8] at (4.6,-1.8) { \textbf{(b)} Define Tasks};

\node[scale=0.8] at (9.5,-1.81) { \textbf{(c)} Relational Deep Learning};

\end{tikzpicture}

==> figs/f2_labels.tex <==
\begin{tikzpicture}

\node (ex1) at (5,0)
{\includegraphics[trim={0.2cm 0.8cm 0cm 0cm}, clip, scale=0.52]{figs/f2.pdf}};
\node[scale=0.8] at (-0.5,-1.5) { \textbf{(a)} Define Tasks};

\node[scale=0.8] at (4,-1.51) { \textbf{(b)} Training Table Generation};

\node[scale=0.8] at (9.4,-1.5) { \textbf{(c)} Link to Relational Tables};


\end{tikzpicture}

==> figs/f3_labels_alt_2.tex <==
\begin{tikzpicture}

\node (ex1) at (4.7,0)
{\includegraphics[trim={0cm 0cm 0cm 0cm}, clip, scale=0.67]{figs/f3_alt_2.pdf}};
\node[scale=0.8] at (1,-0.3) { \textbf{(a)} Rel. Tables with Training Table};

\node[scale=0.8] at (8.2,-0.3) { \textbf{(b)} Entities Linked by Foreign Keys};

\node[scale=0.8] at (1,-3.8) { \textbf{(c)} Relational Entity Graph};

\node[scale=0.8] at (8.2,-3.8) { \textbf{(d)} Graph Neural Network};

\end{tikzpicture}
